Using aromas to search for preserved measures and integrals in Kahan's method

The numerical method of Kahan applied to quadratic differential equations is known to often generate integrable maps in low dimensions and can in more general situations exhibit preserved measures and integrals. Computerized methods based on discrete Darboux polynomials have recently been used for finding these measures and integrals. However, if the differential system contains many parameters, this approach can lead to highly complex results that can be difficult to interpret and analyze. But this complexity can in some cases be substantially reduced by using aromatic series. These are a mathematical tool introduced independently by Chartier and Murua and by Iserles, Quispel and Tse. We develop an algorithm for this purpose and derive some necessary conditions for the Kahan map to have preserved measures and integrals expressible in terms of aromatic functions. An important reason for the success of this method lies in the equivariance of the map from vector fields to their aromatic funtions. We demonstrate the algorithm on a number of examples showing a great reduction in complexity compared to what had been obtained by a fixed basis such as monomials.

==> difftrees.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{difftrees}[2006/03/15 Drawing rooted trees for differentials using TikZ]
\RequirePackage{pgf}
\RequirePackage{tikz}
\RequirePackage{xkeyval}

\tikzstyle dtree=[grow'=up,sibling distance=2mm,level distance=2mm,thick]
\tikzstyle dtree node=[scale=0.3,shape=circle,very thin,draw]
\tikzstyle dtree black node=[style=dtree node,fill=black]
\tikzstyle dtree white node=[style=dtree node,fill=white]


%%%
%%% All trees are defined manually. If anyone has tex-code for 
%%% generating tikz-code from the lyndon-words, tell me.
%%%
%%% Håvard Berland http://www.math.ntnu.no/~berland/
%%% March 2006.
%%%
%%% If you define more black trees or black and white-trees, 
%%% I will include them in my distributed file if you send them to me.


%% one-node trees (``Catalan: \nu_0 =  1'', complete)
\newcommand{\ab}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    ;
  \end{tikzpicture}
}

%% two-node trees (Catalan: \nu_1 = 1, complete)
\newcommand{\aabb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}


%% three-node trees (Catalan: \nu_2 = 2, complete)
\newcommand{\aaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\aababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}


%% four-node trees (Catalan: \nu_3 = 5, complete)
\newcommand{\aabababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree black node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaababbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
      child { node[dtree black node] {} }
      }
      ;
  \end{tikzpicture}
}


\newcommand{\aaabbabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaabbbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% five-node trees (Catalan: \nu_4 = 14, complete)
% one branch from root
\newcommand{\aaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}

% two branches from root
\newcommand{\aaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  


% three branches from root
\newcommand{\aababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  


% four branches from root
\newcommand{\aababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  % six-node trees (Catalan: \nu_5 = 42, complete)
%% 6.01
\newcommand{\aabababababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

%% 6.02
\newcommand{\aaabbabababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} 
    child { node[dtree black node]{} }}
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

%% 6.03
\newcommand{\aabaabbababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} 
    child { node[dtree black node]{} }}
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}
%% 6.04
\newcommand{\aababaabbabb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} 
    child { node[dtree black node]{} }}
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

%% 6.05
\newcommand{\aabababaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} 
    child { node[dtree black node]{} }}
    ;
  \end{tikzpicture}
}

%% 6.06
\newcommand{\aababaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}


%% 6.07
\newcommand{\aabaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}


%% 6.08
\newcommand{\aaababbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}

%% 6.09
\newcommand{\aababaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  

%% 6.10
\newcommand{\aabaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

%% 6.11
\newcommand{\aaaabbbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

%% 6.12
\newcommand{\aaabbaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

%% 6.13
\newcommand{\aaabbabaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

%% 6.14
\newcommand{\aabaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

%% 6.15
\newcommand{\aabaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}
%% 6.16
\newcommand{\aaabababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}

%% 6.17
\newcommand{\aabaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

%% 6.18
\newcommand{\aaaabbabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}

%% 6.19
\newcommand{\aabaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}

%% 6.20
\newcommand{\aaabaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

%% 6.21
\newcommand{\aabaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}
%% 6.22
\newcommand{\aaaababbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}

%% 6.23
\newcommand{\aabaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}
%% 6.24
\newcommand{\aaaaabbbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}

%% 6.25
\newcommand{\aaabbaababbb}{
    \begin{tikzpicture}[dtree]
      \node [dtree black node] {}
      child {  node [dtree black node] {}
          child {  node [dtree black node] {} }
          }
      child {  node [dtree black node] {}
          child {  node [dtree black node] {} }
          child {  node [dtree black node] {} }
          }
      ;
  \end{tikzpicture}
}
%% 6.26
\newcommand{\aaababbaabbb}{
    \begin{tikzpicture}[dtree]
      \node [dtree black node] {}
      child {  node [dtree black node] {}
          child {  node [dtree black node] {} }
          child {  node [dtree black node] {} }
          }
      child {  node [dtree black node] {}
          child {  node [dtree black node] {} }
          }
      ;
  \end{tikzpicture}
}

%% 6.27
\newcommand{\aaabbaaabbbb}{
    \begin{tikzpicture}[dtree]
      \node [dtree black node] {}
      child {  node [dtree black node] {}
          child{  node [dtree black node] {}}
          }
      child{ node [dtree black node] {}
           child{  node [dtree black node] {}
            child{  node [dtree black node] {}}
            }}
    ;
\end{tikzpicture}
}
%% 6.28
\newcommand{\aaaabbbaabbb}{
    \begin{tikzpicture}[dtree]
      \node [dtree black node] {}
      child{ node [dtree black node] {}
           child{  node [dtree black node] {}
            child{  node [dtree black node] {}}
            }}
      child {  node [dtree black node] {}
          child{  node [dtree black node] {}}
          }
    ;
\end{tikzpicture}
}

%% 6.30
\newcommand{\aaaabbababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child{ node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

%% 6.31
\newcommand{\aaabaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child{ node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

%% 6.32
\newcommand{\aaababaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child{ node [dtree black node] {}
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  


%% 6.29
\newcommand{\aaababababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child{ node [dtree black node] {}
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

%% 6.33
\newcommand{\aaabaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
 child { node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
   }
    ;
  \end{tikzpicture}
}  

%% 6.34
\newcommand{\aaaababbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

%% 6.35
\newcommand{\aaabaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}  



%% 6.36
\newcommand{\aaaaabbbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

%% 6.37
\newcommand{\aaaabbaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
     child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  



%% 6.38
\newcommand{\aaaabababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
    }
   }
    ;
  \end{tikzpicture}
}

%% 6.39
\newcommand{\aaaaabbabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
      }
        child { node [dtree black node] {} }
    }}
    ;
  \end{tikzpicture}
}

%% 6.40
\newcommand{\aaaabaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {}
     child { node [dtree black node] {} 
       child { node [dtree black node] {}
       }
       child { node [dtree black node] {} 
         child { node [dtree black node] {} } 
      }
    }}
    ;
  \end{tikzpicture}
}  

% 6.41
\newcommand{\aaaaababbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }         
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}

%% 6.42
\newcommand{\aaaaaabbbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {}         
            child { node [dtree black node] {} }
          }
        }
      }
    }
    ;
  \end{tikzpicture}
}
 


% seven-node trees (Catalan: \nu_6 = 132, NOT complete)

\newcommand{\aaabbabaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {}
       child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} }
    child { node[dtree black node] {}
       child {node[dtree black node] {}}
       child {node[dtree black node] {}}   }
       ;
 \end{tikzpicture}
}

\newcommand{\aababaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
       child {node[dtree black node] {}}
       child {node[dtree black node] {}}
       child{node[dtree black node] {}
           child{node[dtree black node] {}
              child{node[dtree black node] {}}
            }
            child{node[dtree black node] {}}
         }
       ;
 \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% BI-COLOURED TREES %%
% There are significantly more of these.. Big letters are for open nodes.


% One-node-trees (2 trees)
\newcommand{\AB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    ;
  \end{tikzpicture}
}

% Two-node trees (4 trees)
\newcommand{\AabB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\aABb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\AABB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}


% Three-node-trees (16 trees)
%  3 whites:
\newcommand{\AABABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AAABBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}
%  2 whites, 1 black:
\newcommand{\AABabB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AabABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AAabBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\AaABbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\aAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

%  1 white, 2 blacks:
\newcommand{\aabABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\aABabb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AababB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\aAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\AaabbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

% Four-node trees

\newcommand{\AaaabbbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaabbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAaabbBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}
\newcommand{\aAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree white node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}
\newcommand{\AAAabBBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\AaAabBbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAAabBBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\AaababbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
      child { node[dtree black node] {} 
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} 
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aabABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\aABAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} }
    child { node[dtree white node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}
\newcommand{\aabAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree white node] {}
      child { node[dtree white node] {} } 
      }
      ;
  \end{tikzpicture}
}
\newcommand{\aAabABBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
      child { node[dtree white node] {} }
      }
      ;
  \end{tikzpicture}
}


\newcommand{\AabababB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
      child { node [dtree black node] {} }   
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aAababBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
        child { node [dtree white node] {}
          child { node [dtree black node] {} }
          child { node [dtree black node] {} }
        }
    ;
  \end{tikzpicture}
}

%% Five-node trees
\newcommand{\aaABbabABb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaABbbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree white node] {}
        }
      }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree white node] {} 
      child { node [dtree black node] {}
        child { node [dtree white node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


